Towards Compositional Distributional Discourse Analysis

Categorical compositional distributional semantics provide a method to derive the meaning of a sentence from the meaning of its individual words: the grammatical reduction of a sentence automatically induces a linear map for composing the word vectors obtained from distributional semantics. In this paper, we extend this passage from word-to-sentence to sentence-to-discourse composition. To achieve this we introduce a notion of basic anaphoric discourses as a mid-level representation between natural language discourse formalised in terms of basic discourse representation structures (DRS); and knowledge base queries over the Semantic Web as described by basic graph patterns in the Resource Description Framework (RDF). This provides a high-level specification for compositional algorithms for question answering and anaphora resolution, and allows us to give a picture of natural language understanding as a process involving both statistical and logical resources.

==> images/1-0-spider-fusion.tex <==
$$
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]

\node [draw, circle, scale=0.5] (0) at (-1, 0.5) {};

\node [draw, circle, scale=0.5] (1) at (1, -0.5) {};

\draw (0) to[out=0, in=-90] (0, 1.5);
\draw (0) to[out=-100, in=90] (-1, -1.5);
\draw (0) to[out=180, in=-90] (-2.5, 1.5);
\draw (0) to[out=180, in=90] (-2.5, -1.5);

\draw [decorate,decoration={brace,amplitude=5},xshift=0.5]
(-2.6, 1.6) -- (0.1, 1.6);
\node at (-1.25, 2.25) {$a$};

\draw [decorate,decoration={brace,amplitude=5},xshift=0.5]
(-0.9,-1.6) -- (-2.6,-1.6);
\node at (-1.75, -2.25) {$b$};

\draw (0) to[out=0, in=90] (1);
\draw (0) to[out=-90, in=180] (1);

\draw (1) to[out=0, in=-90] (2.5, 1.5);
\draw (1) to[out=0, in=90] (2.5, -1.5);
\draw (1) to[out=80, in=-90] (1, 1.5);
\draw (1) to[out=180, in=90] (0, -1.5);

\draw [decorate,decoration={brace,amplitude=5},xshift=0.5]
(0.9, 1.6) -- (2.6, 1.6);
\node at (1.75, 2.25) {$c$};

\draw [decorate,decoration={brace,amplitude=5},xshift=0.5]
(2.6,-1.6) -- (-0.1,-1.6);
\node at (1.25, -2.25) {$d$};

\node at (0, 0) {$\dots$};
\node at (-1.2,1.4) {$\dots$};
\node at (1.2,-1.4) {$\dots$};
\node at (1.8, 1.4) {$\dots$};
\node at (-1.75,-1.4) {$\dots$};
\end{tikzpicture}
=
\quad
\begin{tikzpicture} [scale=0.5, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]

\node [draw, circle, scale=0.5] (0) at (0,0) {};

\draw (0) to[out=0, in=-90] (1.5, 1.5);
\draw (0) to[out=0, in=90] (1.5, -1.5);
\draw (0) to[out=180, in=-90] (-1, 1.5);
\draw (0) to[out=180, in=90] (-1, -1.5);
\draw (0) to[out=180, in=-90] (-1.5, 1.5);
\draw (0) to[out=180, in=90] (-1.5, -1.5);

\node at (0.5, 1.4) {$\dots$};
\node at (0.5, -1.4) {$\dots$};

\draw [decorate,decoration={brace,amplitude=5},xshift=0.5]
(-1.6,1.6) -- (1.6,1.6);
\node at (0, 2.25) {$a + c$};

\draw [decorate,decoration={brace,amplitude=5},xshift=0.5]
(1.6,-1.6) -- (-1.6,-1.6);
\node at (0, -2.25) {$b + d$};
\end{tikzpicture}
$$

==> images/1-1-snake-equations.tex <==
$$
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
\draw (-1, 1)--(-1, 0);

\draw (-1, 0) to [out=-90, in=180] (0, -1);
\node at (0, -0.75) {$n$};
\draw (0, -1) to [out=0, in=-90] (1, 0);

\draw (1, 0) to [out=90, in=180] (2, 1);
\node at (2, 0.75) {$n$};
\draw (2, 1) to [out=0, in=90] (3, 0);

\draw (3, 0)--(3, -1);
\end{tikzpicture}
\quad
=
\quad
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
\draw (0,-1) to (0,1);
\node at (0.5, 0) {$n$};
\end{tikzpicture}
\quad = \quad
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
\draw (-1, -1)--(-1, 0);

\draw (-1, 0) to [out=90, in=180] (0, 1);
\node at (0, 0.75) {$n$};
\draw (0, 1) to [out=0, in=90] (1, 0);

\draw (1, 0) to [out=-90, in=180] (2, -1);
\node at (2, -0.75) {$n$};
\draw (2, -1) to [out=0, in=-90] (3, 0);

\draw (3, 0)--(3, 1);
\end{tikzpicture}
$$

==> images/1-2-transpose.tex <==
$$
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
\node at (2, 2.5) {$m$};
\draw (1.5, 2)--(1.5, 3);
\draw (0, 0) rectangle node {$\mat{M}^T$} (3, 2);
\draw (1.5, 0)--(1.5, -1);
\node at (2, -0.5) {$n$};
\end{tikzpicture}
\qquad = \qquad
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]

\draw (-1.5, 2) to [out=90, in=180] (0, 3);
\node at (0, 2.5) {$n$};
\draw (0, 3) to [out=0, in=90] (1.5, 2);

\node at (5.0, 2.5) {$m$};
\draw (4.5, 3)--(4.5, 0);

\draw (0, 0) rectangle node {$\mat{M}$} (3, 2);

\node at (-1.0, -0.5) {$n$};
\draw (-1.5, 2)--(-1.5, -1);

\draw (1.5, 0) to [out=-90, in=180] (3, -1);
\node at (3, -0.5) {$m$};
\draw (3, -1) to [out=0, in=-90] (4.5, 0);
\end{tikzpicture}
$$

==> images/2-0-r-matrix.tex <==
$$
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]

\node at (2, 2.5) {$| \R |$};
\draw (1.5, 2)--(1.5, 3);
\draw (0, 0) rectangle node {$\mat{R}$} (3, 2);
\draw (1, 0)--(1, -0.5);
\node at (0.5, -0.25) {$n$};
\draw (2, 0)--(2, -0.5);
\node at (2.5, -0.25) {$n$};
\end{tikzpicture}
\quad = \quad
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]

\draw (0, 0) rectangle node {$\mat{E}$} (3, 2);
\draw (1.5, 0)--(1.5, -0.5);
\node at (1, -0.25) {$n$};

\node at (5.5, 2.5) {$| \R |$};
\draw (5, 2)--(5, 3);
\draw (3.5, 2)--(5, 0)--(6.5, 2)--(3.5, 2);
\node at (5, 1) {$\bra{K}$};

\draw (7, 0) rectangle node {$\mat{E}$} (10, 2);
\draw (8.5, 0)--(8.5, -0.5);
\node at (9, -0.25) {$n$};

\draw (1.5, 2) to [out=90, in=180] (2.75, 3);
\node at (2.75, 2.5) {$| \E |$};
\draw (2.75, 3) to [out=0, in=90] (4, 2);

\draw (6, 2) to [out=90, in=180] (7.25, 3);
\node at (7.25, 2.5) {$| \E |$};
\draw (7.25, 3) to [out=0, in=90] (8.5, 2);
\end{tikzpicture}
$$

==> images/2-1-0-intersection.tex <==
$$\begin{tikzpicture}[scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]

\node at (8.5, 3.5) {$Men$};
\draw (7.0, 3)--(10.0, 3)--(8.5, 4.5)--(7.0, 3);

\node at (9, 2.5) {$| \E |$};
\draw (8.5, 2)--(8.5, 3);
\draw (7, 0) rectangle node {$\mat{E}$} (10, 2);


\node at (12.5, 3.5) {$that$};
\node at (13.25, 2.375) {$\delta_n^{0, 3}$};

\node [draw, circle, scale=0.5] (1) at (12.5, 2) {};
\draw (1) to [out=180, in=90] (11.75, 0);
\draw (1) to [out=0, in=90] (13.25, 0);


\node at (16.5, 3.5) {$are$};
\draw (15.0, 3)--(18.0, 3)--(16.5, 4.5)--(15.0, 3);

\node at (17, 2.5) {$| \R |$};
\draw (16.5, 2)--(16.5, 3);
\draw (15, 0) rectangle node {$\mat{R}$} (18, 2);


\node at (20, 3.5) {$mortal$};
\draw (18.5, 3)--(21.5, 3)--(20.0, 4.5)--(18.5, 3);

\node at (20.5, 2.5) {$| \E |$};
\draw (20, 2)--(20, 3);
\draw (18.5, 0) rectangle node {$\mat{E}$} (21.5, 2);


\draw (8.5, 0) to [out=-90, in=180] (10, -1);
\node at (10, -0.75) {$n$};
\draw (10, -1) to [out=0, in=-90] (11.75, 0);

\draw (13.25, 0) to [out=-90, in=180] (14.5, -1);
\node at (14.5, -0.75) {$n$};
\draw (14.5, -1) to [out=0, in=-90] (16, 0);

\draw (17, 0) to [out=-90, in=180] (18.5, -1);
\node at (18.5, -0.75) {$n$};
\draw (18.5, -1) to [out=0, in=-90] (20, 0);

\draw (1)--(12.5, -1);
\node at (13, -0.75) {$n$};

\end{tikzpicture}
\qquad = \qquad
\begin{tikzpicture}[scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
\node at (8.5, 3.5) {$Men$};
\draw (7.0, 3)--(10.0, 3)--(8.5, 4.5)--(7.0, 3);

\node at (9, 2.5) {$| \E |$};
\draw (8.5, 2)--(8.5, 3);
\draw (7, 0) rectangle node {$\mat{E}$} (10, 2);

\draw (8.5, 0)--(8.5, -1);
\node at (9, -0.75) {$n$};
\end{tikzpicture}
$$

==> images/2-1-alice-loves-boys.tex <==
$$\begin{tikzpicture}[scale=0.666]
\node at (1.5, 3.5) {$Alice$};
\draw (0.0, 3)--(3.0, 3)--(1.5, 4.5)--(0.0, 3);

\node at (2, 2.5) {$| \E |$};
\draw (1.5, 2)--(1.5, 3);
\draw (0, 0) rectangle node {$\mat{E}$} (3, 2);


\node at (5.0, 3.5) {$loves$};
\draw (3.5, 3)--(6.5, 3)--(5.0, 4.5)--(3.5, 3);

\node at (5.5, 2.5) {$| \R |$};
\draw (5, 2)--(5, 3);
\draw (3.5, 0) rectangle node {$\mat{R}$} (6.5, 2);


\node at (8.5, 3.5) {$boys$};
\draw (7.0, 3)--(10.0, 3)--(8.5, 4.5)--(7.0, 3);

\node at (9, 2.5) {$| \E |$};
\draw (8.5, 2)--(8.5, 3);
\draw (7, 0) rectangle node {$\mat{E}$} (10, 2);


\node at (12.5, 3.5) {$that$};
\node at (13.25, 2.375) {$\delta_n^{0, 3}$};

\node [draw, circle, scale=0.5] (1) at (12.5, 2) {};
\draw (1)--(12.5, 0);
\draw (1) to [out=180, in=90] (11.75, 0);
\draw (1) to [out=0, in=90] (13.25, 0);


\node at (16.5, 3.5) {$tell$};
\draw (15.0, 3)--(18.0, 3)--(16.5, 4.5)--(15.0, 3);

\node at (17, 2.5) {$| \R |$};
\draw (16.5, 2)--(16.5, 3);
\draw (15, 0) rectangle node {$\mat{R}$} (18, 2);


\node at (20, 3.5) {$jokes$};
\draw (18.5, 3)--(21.5, 3)--(20.0, 4.5)--(18.5, 3);

\node at (20.5, 2.5) {$| \E |$};
\draw (20, 2)--(20, 3);
\draw (18.5, 0) rectangle node {$\mat{E}$} (21.5, 2);


\node at (22, 3.5) {$.$};


\draw (1.5, 0) to [out=-90, in=180] (3, -1);
\node at (3, -0.75) {$n$};
\draw (3, -1) to [out=0, in=-90] (4.5, 0);

\draw (8.5, 0) to [out=-90, in=180] (10, -1);
\node at (10, -0.75) {$n$};
\draw (10, -1) to [out=0, in=-90] (11.75, 0);

\draw (13.25, 0) to [out=-90, in=180] (14.5, -1);
\node at (14.5, -0.75) {$n$};
\draw (14.5, -1) to [out=0, in=-90] (16, 0);

\draw (17, 0) to [out=-90, in=180] (18.5, -1);
\node at (18.5, -0.75) {$n$};
\draw (18.5, -1) to [out=0, in=-90] (20, 0);


\draw (5.5, 0) to [out=-90, in=180] (8.875, -2);
\node at (8.875, -1.75) {$n$};
\draw (8.875, -2) to [out=0, in=-90] (12.5, 0);

\end{tikzpicture}$$

==> images/3-0-who-questions.tex <==
\begin{equation*}
\begin{aligned}
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
\draw (0, 1.5)--(0, 0);
\node at (0.5, 0.75) {$| \E |$};

\node at (0, -1) {$\mat{q}_S$};
\draw (-2, 0)--(2, 0)--(0, -2)--(-2, 0);
\end{tikzpicture}
\quad =& \quad
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]

\node at (0, 3.5) {$Who$};

\node at (2.25, 2.5) {$| \E |$};
\draw (1.5, 2)--(1.5, 4.5);
\draw (0, 0) rectangle node {$\mat{E}$} (3, 2);


\node at (5.0, 3.5) {$loves$};
\draw (3.5, 3)--(6.5, 3)--(5.0, 4.5)--(3.5, 3);

\node at (5.75, 2.5) {$| \R |$};
\draw (5, 2)--(5, 3);
\draw (3.5, 0) rectangle node {$\mat{R}$} (6.5, 2);


\node at (8.5, 3.5) {$Bob$};
\draw (7.0, 3)--(10.0, 3)--(8.5, 4.5)--(7.0, 3);

\node at (9.25, 2.5) {$| \E |$};
\draw (8.5, 2)--(8.5, 3);
\draw (7, 0) rectangle node {$\mat{E}$} (10, 2);


\node at (10.5, 3.5) {$?$};


\draw (1.5, 0) to [out=-90, in=180] (3, -1);
\node at (3, -0.75) {$n$};
\draw (3, -1) to [out=0, in=-90] (4.5, 0);

\draw (5.5, 0) to [out=-90, in=180] (7, -1);
\node at (7, -0.75) {$n$};
\draw (7, -1) to [out=0, in=-90] (8.5, 0);
\end{tikzpicture}
\\
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
\draw (0, 1.5)--(0, 0);
\node at (0.5, 0.75) {$| \E |$};

\node at (0, -1) {$\mat{q}_O$};
\draw (-2, 0)--(2, 0)--(0, -2)--(-2, 0);
\end{tikzpicture}
\quad =& \quad
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
\node at (0, 3.5) {$Who$};

\node at (2.25, 2.5) {$| \E |$};
\draw (1.5, 2)--(1.5, 4.5);
\draw (0, 0) rectangle node {$\mat{E}$} (3, 2);


\node at (5.0, 3.5) {$does$};

\draw (3.5, 0) to [out=90, in=180] (5, 2);
\node at (5, 1.5) {$n$};
\draw (5, 2) to [out=0, in=90] (6.5, 0);


\node at (8.5, 3.5) {$Alice$};
\draw (7.0, 3.0)--(10.0, 3.0)--(8.5, 4.5)--(7.0, 3);

\node at (9.25, 2.5) {$| \E |$};
\draw (8.5, 2)--(8.5, 3);
\draw (7, 0) rectangle node {$\mat{E}$} (10, 2);


\node at (12, 3.5) {$love$};
\draw (10.5, 3.0)--(13.5, 3)--(12, 4.5)--(10.5, 3);

\node at (12.75, 2.5) {$| \R |$};
\draw (12, 2)--(12, 3);
\draw (10.5, 0) rectangle node {$\mat{R}$} (13.5, 2);

\node at (14, 3.5) {$?$};


\draw (1.5, 0) to [out=-90, in=180] (2.5, -1);
\node at (2.5, -0.75) {$n$};
\draw (2.5, -1) to [out=0, in=-90] (3.5, 0);

\draw (8.5, 0) to [out=-90, in=180] (10, -1);
\node at (10, -0.75) {$n$};
\draw (10, -1) to [out=0, in=-90] (11.5, 0);

\draw (6.5, 0) to [out=-90, in=180] (9.5, -2);
\node at (9.5, -1.75) {$n$};
\draw (9.5, -2) to [out=0, in=-90] (12.5, 0);
\end{tikzpicture}
\end{aligned}
\end{equation*}

==> images/3-1-alice-loves-whom.tex <==
\begin{equation*}
\begin{aligned}
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
\draw (0, 1.5)--(0, 0);
\node at (0.5, 0.75) {$| \E |$};

\node at (0, -1) {$\mat{q}_O$};
\draw (-2, 0)--(2, 0)--(0, -2)--(-2, 0);
\end{tikzpicture}
\quad = \quad
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]

\node at (1.5, 3.5) {$Alice$};
\draw (0.0, 3)--(3.0, 3)--(1.5, 4.5)--(0.0, 3);

\node at (2, 2.5) {$| \E |$};
\draw (1.5, 2)--(1.5, 3);
\draw (0, 0) rectangle node {$\mat{E}$} (3, 2);


\node at (5.0, 3.5) {$loves$};
\draw (3.5, 3)--(6.5, 3)--(5.0, 4.5)--(3.5, 3);

\node at (5.75, 2.5) {$| \R |$};
\draw (5, 2)--(5, 3);
\draw (3.5, 0) rectangle node {$\mat{R}$} (6.5, 2);


\node at (10, 3.5) {$whom?$};

\node at (9.25, 2.5) {$| \E |$};
\draw (8.5, 2)--(8.5, 4.5);
\draw (7, 0) rectangle node {$\mat{E}$} (10, 2);


\draw (1.5, 0) to [out=-90, in=180] (3, -1);
\node at (3, -0.75) {$n$};
\draw (3, -1) to [out=0, in=-90] (4.5, 0);

\draw (5.5, 0) to [out=-90, in=180] (7, -1);
\node at (7, -0.75) {$n$};
\draw (7, -1) to [out=0, in=-90] (8.5, 0);
\end{tikzpicture}
\end{aligned}
\end{equation*}

==> images/3-2-who-loves-whom.tex <==
\begin{equation*}
\begin{aligned}
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
\draw (0.8, 1.5)--(0.8, 0);
\node at (1.3, 0.5) {$| \E |$};
\draw (-0.8, 1.5)--(-0.8, 0);
\node at (-0.3, 0.5) {$| \E |$};

\node at (0, -1) {$\mat{q}$};
\draw (-2, 0)--(2, 0)--(0, -2)--(-2, 0);
\end{tikzpicture}
\quad = \quad
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]

\node at (0.5, 3.5) {$Who$};

\node at (2, 2.5) {$| \E |$};
\draw (1.5, 2)--(1.5, 4.5);
\draw (0, 0) rectangle node {$\mat{E}$} (3, 2);


\node at (5.0, 3.5) {$loves$};
\draw (3.5, 3)--(6.5, 3)--(5.0, 4.5)--(3.5, 3);

\node at (5.75, 2.5) {$| \R |$};
\draw (5, 2)--(5, 3);
\draw (3.5, 0) rectangle node {$\mat{R}$} (6.5, 2);


\node at (10, 3.5) {$whom?$};

\node at (9.25, 2.5) {$| \E |$};
\draw (8.5, 2)--(8.5, 4.5);
\draw (7, 0) rectangle node {$\mat{E}$} (10, 2);


\draw (1.5, 0) to [out=-90, in=180] (3, -1);
\node at (3, -0.75) {$n$};
\draw (3, -1) to [out=0, in=-90] (4.5, 0);

\draw (5.5, 0) to [out=-90, in=180] (7, -1);
\node at (7, -0.75) {$n$};
\draw (7, -1) to [out=0, in=-90] (8.5, 0);
\end{tikzpicture}
\end{aligned}
\end{equation*}

==> images/3-3-basic-discourse.tex <==
$$\begin{tikzpicture} [scale=0.666]
\node at (1.5, 3.5) {$Spin.$};
\draw (0.0, 3)--(3.0, 3)--(1.5, 4.5)--(0.0, 3);

\node at (2, 2.5) {$| \E |$};
\draw (1.5, 2)--(1.5, 3);
\draw (0, 0) rectangle node {$\mat{E}$} (3, 2);


\draw (1.5, 0) to [out=-90, in=180] (3, -1);
\node at (3, -0.75) {$n$};
\draw (3, -1) to [out=0, in=-90] (4.5, 0);


\node at (5.0, 3.5) {$infl.$};
\draw (3.5, 3)--(6.5, 3)--(5.0, 4.5)--(3.5, 3);

\node at (5.5, 2.5) {$| \R |$};
\draw (5, 2)--(5, 3);
\draw (3.5, 0) rectangle node {$\mat{R}$} (6.5, 2);


\draw (5.5, 0) to [out=-90, in=180] (7, -1);
\node at (7, -0.75) {$n$};
\draw (7, -1) to [out=0, in=-90] (8.5, 0);


\node at (9.5, 3.5) {$him.$};
\draw (8.5, 2)--(8.5, 4.5);

\node at (9, 2.5) {$| \E |$};
\draw (7, 0) rectangle node {$\mat{E}$} (10, 2);


\node at (12, 3.5) {$He$};
\draw (13, 2)--(13, 4.5);

\node at (13.5, 2.5) {$| \E |$};
\draw (11.5, 0) rectangle node {$\mat{E}$} (14.5, 2);


\draw (13, 0) to [out=-90, in=180] (14.5, -1);
\node at (14.5, -0.75) {$n$};
\draw (14.5, -1) to [out=0, in=-90] (16, 0);


\node at (16.5, 3.5) {$disc.$};
\draw (15.0, 3)--(18.0, 3)--(16.5, 4.5)--(15.0, 3);

\node at (17, 2.5) {$| \R |$};
\draw (16.5, 2)--(16.5, 3);
\draw (15, 0) rectangle node {$\mat{R}$} (18, 2);


\node at (20, 3.5) {$calc.$};
\draw (18.5, 3)--(21.5, 3)--(20.0, 4.5)--(18.5, 3);

\node at (20.5, 2.5) {$| \E |$};
\draw (20, 2)--(20, 3);
\draw (18.5, 0) rectangle node {$\mat{E}$} (21.5, 2);


\node at (22, 3.5) {$.$};


\draw (17, 0) to [out=-90, in=180] (18.5, -1);
\node at (18.5, -0.75) {$n$};
\draw (18.5, -1) to [out=0, in=-90] (20, 0);
\end{tikzpicture}$$

==> images/4-0-copying.tex <==
\begin{equation*}
\begin{aligned}
&
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
\draw [decorate,decoration={brace,amplitude=5},yshift=0.5]
(1.75, 4.75) -- (1.75, 7);
\node at (0, 6) {$(! \mu)$};

\draw[dashed] (2, 4.75) rectangle node {} (19.5, 7);

\node at (4.5, 6.375) {$\delta_{| \E |}^{1, 0}$};
\node [draw, circle, scale=0.5] (1) at (3.75, 6.0) {};
\draw (1)--(3.75, 7.5);

\node at (8, 6.375) {$\delta_{| \E |}^{1, 0}$};
\node [draw, circle, scale=0.5] (2) at (7.25, 6.0) {};
\draw (2)--(7.25, 7.5);

\node at (11.25, 5.375) {$\delta_{| \E |}^{1, 2}$};
\node [draw, circle, scale=0.5] (3) at (10.75, 6.0) {};
\draw (3) to [out=180, in=90] (8.5, 4.5);
\draw (3) to [out=0, in=90] (13, 4.5);
\draw (3)--(10.75, 7.5);

\node at (15, 6.375) {$\delta_{| \E |}^{1, 0}$};
\node [draw, circle, scale=0.5] (4) at (14.25, 6.0) {};
\draw (4)--(14.25, 7.5);

\node at (18.5, 6.375) {$\delta_{| \E |}^{1, 0}$};
\node [draw, circle, scale=0.5] (5) at (17.75, 6.0) {};
\draw (5)--(17.75, 7.5);


\draw [decorate,decoration={brace,amplitude=5},yshift=0.5]
(1.75, 7.25) -- (1.75, 9.25);
\node at (0, 8.25) {$(! E)$};

\draw[dashed] (2, 7.25) rectangle node {} (19.5, 9.25);

\node at (3.75, 8) {$Desc.$};
\draw (2.25, 7.5)--(5.25, 7.5)--(3.75, 9.0)--(2.25, 7.5);

\node at (7.25, 8) {$Spin.$};
\draw (5.75, 7.5)--(8.75, 7.5)--(7.25, 9.0)--(5.75, 7.5);

\node at (10.75, 8) {$Leib.$};
\draw (9.25, 7.5)--(12.25, 7.5)--(10.75, 9.0)--(9.25, 7.5);

\node at (14.25, 8) {$Newt.$};
\draw (12.75, 7.5)--(15.75, 7.5)--(14.25, 9.0)--(12.75, 7.5);

\node at (17.75, 8) {$calc.$};
\draw (16.25, 7.5)--(19.25, 7.5)--(17.75, 9.0)--(16.25, 7.5);
\end{tikzpicture}
\\
\\
&= \hspace{40pt}
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]

\node at (4.5, 6.375) {$\delta_{| \E |}^{1, 0}$};
\node [draw, circle, scale=0.5] (1) at (3.75, 6.0) {};
\draw (1)--(3.75, 7.5);

\node at (8, 6.375) {$\delta_{| \E |}^{1, 0}$};
\node [draw, circle, scale=0.5] (2) at (7.25, 6.0) {};
\draw (2)--(7.25, 7.5);

\node at (11.25, 5.375) {$\delta_{| \E |}^{1, 2}$};
\node [draw, circle, scale=0.5] (3) at (10.75, 6.0) {};
\draw (3) to [out=180, in=90] (8.5, 4.5);
\draw (3) to [out=0, in=90] (13, 4.5);
\draw (3)--(10.75, 7.5);

\node at (15, 6.375) {$\delta_{| \E |}^{1, 0}$};
\node [draw, circle, scale=0.5] (4) at (14.25, 6.0) {};
\draw (4)--(14.25, 7.5);

\node at (18.5, 6.375) {$\delta_{| \E |}^{1, 0}$};
\node [draw, circle, scale=0.5] (5) at (17.75, 6.0) {};
\draw (5)--(17.75, 7.5);


\node at (3.75, 8) {$Desc.$};
\draw (2.25, 7.5)--(5.25, 7.5)--(3.75, 9.0)--(2.25, 7.5);
\draw[dashed] (2.125, 5.75) rectangle node {} (5.375, 9.125);

\node at (7.25, 8) {$Spin.$};
\draw (5.75, 7.5)--(8.75, 7.5)--(7.25, 9.0)--(5.75, 7.5);
\draw[dashed] (5.625, 5.75) rectangle node {} (8.875, 9.125);

\node at (10.75, 8) {$Leib.$};
\draw (9.25, 7.5)--(12.25, 7.5)--(10.75, 9.0)--(9.25, 7.5);

\node at (14.25, 8) {$Newt.$};
\draw (12.75, 7.5)--(15.75, 7.5)--(14.25, 9.0)--(12.75, 7.5);
\draw[dashed] (12.625, 5.75) rectangle node {} (15.875, 9.125);

\node at (17.75, 8) {$calc.$};
\draw (16.25, 7.5)--(19.25, 7.5)--(17.75, 9.0)--(16.25, 7.5);
\draw[dashed] (16.125, 5.75) rectangle node {} (19.375, 9.125);

\draw [decorate,decoration={brace,amplitude=5},yshift=0.5]
(20, 9.125)--(20, 5.75);

\node at (21, 7.5) {$= 1$};

\end{tikzpicture}
\\
\\
&= \hspace{132pt}
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
\node at (1.5, 3.5) {$Leib.$};
\draw (0.0, 3)--(3.0, 3)--(1.5, 4.5)--(0.0, 3);
\draw (1.5, 3.0)--(1.5, 2.0);
\node at (2, 2.5) {$|\E|$};
\end{tikzpicture}
\hspace{28pt}
\begin{tikzpicture} [scale=0.666, baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=south, circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
\node at (1.5, 3.5) {$Leib.$};
\draw (0.0, 3)--(3.0, 3)--(1.5, 4.5)--(0.0, 3);
\draw (1.5, 3.0)--(1.5, 2.0);
\node at (2, 2.5) {$|\E|$};
\end{tikzpicture}
\end{aligned}
\end{equation*}

==> images/4-1-spinoza-influenced-him.tex <==
$$\begin{tikzpicture} [scale=0.666]
\node at (1.5, 3.5) {$Spin.$};
\draw (0.0, 3)--(3.0, 3)--(1.5, 4.5)--(0.0, 3);

\node at (2, 2.5) {$| \E |$};
\draw (1.5, 2)--(1.5, 3);
\draw (0, 0) rectangle node {$\mat{E}$} (3, 2);


\draw (1.5, 0) to [out=-90, in=180] (3, -1);
\node at (3, -0.75) {$n$};
\draw (3, -1) to [out=0, in=-90] (4.5, 0);


\node at (5.0, 3.5) {$infl.$};
\draw (3.5, 3)--(6.5, 3)--(5.0, 4.5)--(3.5, 3);

\node at (5.5, 2.5) {$| \R |$};
\draw (5, 2)--(5, 3);
\draw (3.5, 0) rectangle node {$\mat{R}$} (6.5, 2);


\draw (5.5, 0) to [out=-90, in=180] (7, -1);
\node at (7, -0.75) {$n$};
\draw (7, -1) to [out=0, in=-90] (8.5, 0);


\node at (9.5, 3.5) {$him.$};
\draw (8.5, 2)--(8.5, 4.5);

\node at (9, 2.5) {$| \E |$};
\draw (7, 0) rectangle node {$\mat{E}$} (10, 2);


\node at (12, 3.5) {$He$};
\draw (13, 2)--(13, 4.5);

\node at (13.5, 2.5) {$| \E |$};
\draw (11.5, 0) rectangle node {$\mat{E}$} (14.5, 2);


\draw (13, 0) to [out=-90, in=180] (14.5, -1);
\node at (14.5, -0.75) {$n$};
\draw (14.5, -1) to [out=0, in=-90] (16, 0);


\node at (16.5, 3.5) {$disc.$};
\draw (15.0, 3)--(18.0, 3)--(16.5, 4.5)--(15.0, 3);

\node at (17, 2.5) {$| \R |$};
\draw (16.5, 2)--(16.5, 3);
\draw (15, 0) rectangle node {$\mat{R}$} (18, 2);


\node at (20, 3.5) {$calc.$};
\draw (18.5, 3)--(21.5, 3)--(20.0, 4.5)--(18.5, 3);

\node at (20.5, 2.5) {$| \E |$};
\draw (20, 2)--(20, 3);
\draw (18.5, 0) rectangle node {$\mat{E}$} (21.5, 2);


\node at (22, 3.5) {$.$};


\draw (17, 0) to [out=-90, in=180] (18.5, -1);
\node at (18.5, -0.75) {$n$};
\draw (18.5, -1) to [out=0, in=-90] (20, 0);


\node at (4.5, 6.375) {$\delta_{| \E |}^{1, 0}$};
\node [draw, circle, scale=0.5] (1) at (3.75, 6.0) {};
\draw (1)--(3.75, 7.5);

\node at (8, 6.375) {$\delta_{| \E |}^{1, 0}$};
\node [draw, circle, scale=0.5] (2) at (7.25, 6.0) {};
\draw (2)--(7.25, 7.5);

\node at (11.25, 5.375) {$\delta_{| \E |}^{1, 2}$};
\node [draw, circle, scale=0.5] (3) at (10.75, 6.0) {};
\draw (3) to [out=180, in=90] (8.5, 4.5);
\draw (3) to [out=0, in=90] (13, 4.5);
\draw (3)--(10.75, 7.5);

\node at (15, 6.375) {$\delta_{| \E |}^{1, 0}$};
\node [draw, circle, scale=0.5] (4) at (14.25, 6.0) {};
\draw (4)--(14.25, 7.5);

\node at (18.5, 6.375) {$\delta_{| \E |}^{1, 0}$};
\node [draw, circle, scale=0.5] (5) at (17.75, 6.0) {};
\draw (5)--(17.75, 7.5);


\node at (3.75, 8) {$Desc.$};
\draw (2.25, 7.5)--(5.25, 7.5)--(3.75, 9.0)--(2.25, 7.5);

\node at (7.25, 8) {$Spin.$};
\draw (5.75, 7.5)--(8.75, 7.5)--(7.25, 9.0)--(5.75, 7.5);

\node at (10.75, 8) {$Leib.$};
\draw (9.25, 7.5)--(12.25, 7.5)--(10.75, 9.0)--(9.25, 7.5);

\node at (14.25, 8) {$Newt.$};
\draw (12.75, 7.5)--(15.75, 7.5)--(14.25, 9.0)--(12.75, 7.5);

\node at (17.75, 8) {$calc.$};
\draw (16.25, 7.5)--(19.25, 7.5)--(17.75, 9.0)--(16.25, 7.5);
\end{tikzpicture}$$
